Identifying Hate Speech Peddlers in Online Platforms. A Bayesian Social Learning Approach for Large Language Model Driven Decision-Makers

This paper studies the problem of autonomous agents performing Bayesian social learning for sequential detection when the observations of the state belong to a high-dimensional space and are expensive to analyze. Specifically, when the observations are textual, the Bayesian agent can use a large language model (LLM) as a map to get a low-dimensional private observation. The agent performs Bayesian learning and takes an action that minimizes the expected cost and is visible to subsequent agents. We prove that a sequence of such Bayesian agents herd in finite time to the public belief and take the same action disregarding the private observations. We propose a stopping time formulation for quickest time herding in social learning and optimally balance privacy and herding. Structural results are shown on the threshold nature of the optimal policy to the stopping time problem. We illustrate the application of our framework when autonomous Bayesian detectors aim to sequentially identify if a user is a hate speech peddler on an online platform by parsing text observations using an LLM. We numerically validate our results on real-world hate speech datasets. We show that autonomous Bayesian agents designed to flag hate speech peddlers in online platforms herd and misclassify the users when the public prior is strong. We also numerically show the effect of a threshold policy in delaying herding.

==> supplement/fig.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,485); %set diagram left start at 0, and has height of 485

%Straight Lines [id:da25103495615817883] 
\draw    (190,40) -- (190,58) ;
\draw [shift={(190,60)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7299999444732306] 
\draw    (190,84) -- (190,98) ;
\draw [shift={(190,100)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp22431346951353182] 
\draw   (156,102) -- (226,102) -- (226,142) -- (156,142) -- cycle ;
%Straight Lines [id:da08664054686153011] 
\draw    (190,142) -- (190,160) ;
\draw [shift={(190,162)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp5132467356283734] 
\draw   (160,10) -- (420,10) -- (420,40) -- (160,40) -- cycle ;
%Straight Lines [id:da7645445274889251] 
\draw    (274,40) -- (274,58) ;
\draw [shift={(274,60)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8820615564836409] 
\draw    (274,84) -- (274,98) ;
\draw [shift={(274,100)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp06976285002760485] 
\draw   (240,102) -- (310,102) -- (310,142) -- (240,142) -- cycle ;
%Straight Lines [id:da528615411032872] 
\draw    (274,142) -- (274,160) ;
\draw [shift={(274,162)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da15285071063020816] 
\draw    (394,40) -- (394,58) ;
\draw [shift={(394,60)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9248345255396879] 
\draw    (394,84) -- (394,98) ;
\draw [shift={(394,100)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp39624877952183657] 
\draw   (360,102) -- (430,102) -- (430,142) -- (360,142) -- cycle ;
%Straight Lines [id:da4145777093089915] 
\draw    (394,142) -- (394,160) ;
\draw [shift={(394,162)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4602948997720222] 
\draw    (201,170) -- (229.34,151.11) ;
\draw [shift={(231,150)}, rotate = 146.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4866744742659823] 
\draw    (282,170) -- (310.34,151.11) ;
\draw [shift={(312,150)}, rotate = 146.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (322,20) node [anchor=north west][inner sep=0.75pt]    {$\statevar$};
% Text Node
\draw (183,164.4) node [anchor=north west][inner sep=0.75pt]    {$a_{1}$};
% Text Node
\draw (182,61.4) node [anchor=north west][inner sep=0.75pt]    {$y_{1}^{\prime}$};
% Text Node
\draw (166,114) node [anchor=north west][inner sep=0.75pt]   [align=left] {LDDA 1};
% Text Node
\draw (213,18) node [anchor=north west][inner sep=0.75pt]   [align=left] {State of Nature};
% Text Node
\draw (135.5,75.5) node   [align=left] {Text \\Obs.};
% Text Node
\draw (266,164.4) node [anchor=north west][inner sep=0.75pt]    {$a_{2}$};
% Text Node
\draw (266,61.4) node [anchor=north west][inner sep=0.75pt]    {$y_{2}^{\prime}$};
% Text Node
\draw (250,114) node [anchor=north west][inner sep=0.75pt]   [align=left] {LDDA 2};
% Text Node
\draw (387,164.4) node [anchor=north west][inner sep=0.75pt]    {$a_{k}$};
% Text Node
\draw (386,61.4) node [anchor=north west][inner sep=0.75pt]    {$y_{k}^{\prime}$};
% Text Node
\draw (370,114) node [anchor=north west][inner sep=0.75pt]   [align=left] {LDDA k};
% Text Node
\draw (324,114.4) node [anchor=north west][inner sep=0.75pt]    {$\dotsc $};
% Text Node
\draw (142.5,168) node   [align=left] {\begin{minipage}[lt]{31.07pt}\setlength\topsep{0pt}
\begin{center}
Action
\end{center}

\end{minipage}};


\end{tikzpicture}


==> supplement/singleagent.tex <==

\resizebox{\columnwidth}{!}{
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp0802837588204186] 
\draw   (127,95.5) -- (254,95.5) -- (254,153.5) -- (127,153.5) -- cycle ;
%Shape: Rectangle [id:dp46898761573759873] 
\draw   (298,76.5) -- (425,76.5) -- (425,193.5) -- (298,193.5) -- cycle ;
%Straight Lines [id:da7095275342668594] 
\draw    (253,123.5) -- (297,123.5) ;
\draw [shift={(299,123.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp9767758451848383] 
\draw   (107,55.5) -- (454,55.5) -- (454,219.5) -- (107,219.5) -- cycle ;
%Straight Lines [id:da2516040659759482] 
\draw    (425,123.5) -- (477,123.5) ;
\draw [shift={(479,123.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5360919343437325] 
\draw    (85,125.5) -- (123,125.5) ;
\draw [shift={(125,125.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp5780769549332825] 
\draw   (306,89.5) -- (418,89.5) -- (418,125.5) -- (306,125.5) -- cycle ;
%Shape: Rectangle [id:dp10654315958759186] 
\draw   (305,142.5) -- (417,142.5) -- (417,178.5) -- (305,178.5) -- cycle ;
%Straight Lines [id:da6779313765403878] 
\draw    (356,44.5) -- (356,73.5) ;
\draw [shift={(356,75.5)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (267,98.4) node [anchor=north west][inner sep=0.75pt]    {$\observation_\timeindex$};
% Text Node
% \draw (61,116.4) node [anchor=north west][inner sep=0.75pt]    {$y'_{k}$};
% Text Node
\draw (491,112.4) node [anchor=north west][inner sep=0.75pt]    {$\action_\timeindex$};
% Text Node
\draw (21,117.4) node [anchor=north west][inner sep=0.75pt]    {$\statevar_\timeindex \sim \llmobservation_\timeindex$};

% Text Node
\draw (142,110) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{77.03pt}\setlength\topsep{0pt}
\textbf{L}arge \textbf{L}anguage
\begin{center}
\textbf{M}odel
\end{center}

\end{minipage}};
% Text Node
% Text Node
\draw (125,226) node [anchor=north west][inner sep=0.75pt]   [align=left] {Large \textbf{L}anguage Model \textbf{D}riven \textbf{D}ecision Making \textbf{A}gent};
% Text Node
\draw (312,100) node [anchor=north west][inner sep=0.75pt][align=left] {\begin{minipage}[lt]{73.37pt}\setlength\topsep{0pt}
\begin{center}
Prior
\end{center}

\end{minipage}};
% Text Node
\draw (312,150) node [anchor=north west][inner sep=0.75pt][align=left] {\begin{minipage}[lt]{73.37pt}\setlength\topsep{0pt}
\begin{center}
Likelihood (NN)
\end{center}
\end{minipage}};
% Text Node
\draw (318,21.4) node [anchor=north west][inner sep=0.75pt]    {$(\action_{1},\dots,\action_{\timeindex-1})$};


\end{tikzpicture}
}
